A new lattice measurement for potentials between static SU(3) sources

In this article, a new calculation of static potentials between sources of different representations in SU(3) gauge group is presented. The results of author's previous study \cite{Deld00} at the smallest lattice spacing $a_{s}\simeq0.11$~ fm are shown to have been affected by finite volume effects. Within statistical errors, the new results obtained here are still in agreement with both, Casimir scaling and flux tube counting. There is also no contradiction to the results obtained in Ref.~ \cite{Bali00} which however exclude flux counting.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

